The stable category of Gorenstein-projective modules over a monomial algebra

Let $\Lambda$ be an arbitrary monomial algebra. We investigate the stable category $\underline{\operatorname{Gproj}}^{\mathbb{Z}}\Lambda$ of graded Gorenstein-projective $\Lambda$-modules and the orbit category $\underline{\operatorname{Gproj}}^{\mathbb{Z}} \Lambda/(1)$ induced by $\underline{\operatorname{Gproj}}^{\mathbb{Z}}\Lambda$ and the degree shift functor $(1)$. We prove that $\underline{\operatorname{Gproj}}^{\mathbb{Z}}\Lambda$ is triangle equivalent to the bounded derived category of a path algebra of Dynkin type $\mathbb{A}$ and that $\underline{\operatorname{Gproj}}^{\mathbb{Z}}\Lambda/(1)$ is triangle equivalent to the stable module category of a self-injective Nakayama algebra. Both the path algebra and the self-injective Nakayama algebra will be given explicitly. The latter result provides an explicit description of the stable category of (ungraded) Gorenstein-projective $\Lambda$-modules.

==> Figure_1_4.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\small
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% diagram ↓
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}%[scale=1]
%%%
\node[outer sep=2pt] (-3) at (-2.6,-2.7) {$\cdots$ \ \ };
\node[outer sep=2pt] (-1) at (-2.6,-0.0) {$\cdots$  \ \ };
\node[outer sep=2pt] (0) at (-1.7,1.35) {$r_4\Lambda(i-5)$};
%
\node[outer sep=2pt] (2) at (-1.2,-1.35) {$[3,5]_c\Lambda(i-3)$};
\node[outer sep=2pt] (3) at (0.1,0) {$[3,4]_c\Lambda(i-3)$};
\node[outer sep=2pt] (4) at (1.4,1.35) {$r_3\Lambda(i-3)$};
%
\node[outer sep=2pt] (5) at (0.5,-2.7) {$[2,5]_c\Lambda(i-2)$};
\node[outer sep=2pt] (6) at (1.8,-1.35) {$[2,4]_c\Lambda(i-2)$};
\node[outer sep=2pt] (7) at (3.1,0) {$[2,3]_c\Lambda(i-2)$};
\node[outer sep=2pt] (8) at (4.4,1.35) {$r_2\Lambda(i-2)$};
%
\node[outer sep=2pt] (9) at (3.4,-2.7) {$[1,4]_c\Lambda(i)$};
\node[outer sep=2pt] (10) at (4.7,-1.35) {$[1,3]_c\Lambda(i)$};
\node[outer sep=2pt] (11) at (6.0,0) {$[1,2]_c\Lambda(i)$};
\node[outer sep=2pt] (12) at (7.3,1.35) {$r_1\Lambda(i)$};
%
\node[outer sep=2pt] (13) at (6.3,-2.7) {$[0,3]_c\Lambda(i+1)$};
\node[outer sep=2pt] (14) at (7.6,-1.35) {$[0,2]_c\Lambda(i+1)$};
\node[outer sep=2pt] (15) at (8.9,0) {$[0,1]_c\Lambda(i+1)$};
%
\node[outer sep=2pt] (21) at (9.2,-2.7) {$[-1,2]_c\Lambda(i+3)$};
\node[outer sep=2pt] (22) at (10.1,-1.35) { \ \ $\cdots$};
\node[outer sep=2pt] (24) at (10.1,1.35) { \ \ $\cdots$};
%%%
\draw[->] (0) -- (3);
\draw[->] (2) -- (3);
\draw[->] (2) -- (5);
\draw[->] (3) -- (4);
\draw[->] (3) -- (6);
\draw[->] (4) -- (7);
\draw[->] (5) -- (6);
\draw[->] (6) -- (7);
\draw[->] (6) -- (9);
\draw[->] (7) -- (8);
\draw[->] (7) -- (10);
\draw[->] (8) -- (11);
\draw[->] (9) -- (10);
\draw[->] (10) -- (11);
\draw[->] (10) -- (13);
\draw[->] (11) -- (12);
\draw[->] (11) -- (14);
\draw[->] (12) -- (15);
\draw[->] (13) -- (14);
\draw[->] (14) -- (21);
\draw[->] (14) -- (15);
% $\tau$-orbit
\draw[dashed] (-3) -- (5) -- (9) -- (13) --  (21);
\draw[dashed]  (2) -- (6) -- (10) -- (14) --  (22);
\draw[dashed] (-1) -- (3) -- (7) -- (11) -- (15);
\draw[dashed] (0) -- (4) -- (8) -- (12) --  (24);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% diagram ↑
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\normalsize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{document}






==> Figure_2_4.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\small
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% diagram ↓
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
%%%
\node[outer sep=2pt] (-1) at (-0.2,-0.0) {$\cdots$ \ \ };
%
\node[outer sep=2pt] (4) at (0.8,1.35) {$r^\prime_3\Lambda(i-4)$};
%
\node[outer sep=2pt] (6) at (1.2,-1.35) {$[2,4]_{c^\prime}\Lambda(i-2)$};
\node[outer sep=2pt] (7) at (2.4,0) {$[2,3]_{c^\prime}\Lambda(i-2)$};
\node[outer sep=2pt] (8) at (3.8,1.35) {$r^\prime_2\Lambda(i-2)$};
%
\node[outer sep=2pt] (10) at (3.9,-1.35) {$[1,3]_{c^\prime}\Lambda(i)$};
\node[outer sep=2pt] (11) at (5.2,0) {$[1,2]_{c^\prime}\Lambda(i)$};
\node[outer sep=2pt] (12) at (6.5,1.35) {$r^\prime_1\Lambda(i)$};
%
\node[outer sep=2pt] (14) at (6.7,-1.35) {$[0,2]_{c^\prime}\Lambda(i+2)$};
\node[outer sep=2pt] (15) at (8.1,0) {$[0,1]_{c^\prime}\Lambda(i+2)$};
\node[outer sep=2pt] (16) at (9.3,1.35) {$r^\prime_0\Lambda(i+2)$};
%
%
\node[outer sep=2pt] (22) at (9.9,-1.35) {$[-1,1]_{c^\prime}\Lambda(i+4)$};
\node[outer sep=2pt] (23) at (10.7,0) { \ \ $\cdots$};
%%%
\draw[->] (4) -- (7);
\draw[->] (6) -- (7);
\draw[->] (7) -- (8);
\draw[->] (7) -- (10);
\draw[->] (8) -- (11);
\draw[->] (10) -- (11);
\draw[->] (11) -- (12);
\draw[->] (11) -- (14);
\draw[->] (12) -- (15);
\draw[->] (14) -- (15);
\draw[->] (15) -- (16);
\draw[->] (15) -- (22);
% $\tau$-orbit
\draw[dashed] (4) -- (8) -- (12) -- (16);
\draw[dashed] (-1)  -- (7) -- (11) -- (15) -- (23);
\draw[dashed]  (6) -- (10) -- (14) --  (22);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% diagram ↑
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\normalsize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{document}




